On Arbitrary Phases in Quantum Amplitude Amplification

We consider the use of arbitrary phases in quantum amplitude amplification which is a generalization of quantum searching. We prove that the phase condition in amplitude amplification is given by $\tan(\varphi/2) = \tan(\phi/2)(1-2a)$, where $\phi$ and $\phi$ are the phases used and where $a$ is the success probability of the given algorithm. Thus the choice of phases depends nontrivially and nonlinearly on the success probability. Utilizing this condition, we give methods for constructing quantum algorithms that succeed with certainty and for implementing arbitrary rotations. We also conclude that phase errors of order up to $\frac{1}{\sqrt{a}}$ can be tolerated in amplitude amplification.

==> (inline-ps-0) <==
0.1 0.1 0.9 setrgbcolor

==> (inline-ps-1) <==
0.05 0.5 0.05 setrgbcolor

==> (inline-ps-2) <==
0.9 0.1 0.1 setrgbcolor

==> (inline-ps-3) <==
0 0 0 setrgbcolor
